Automated Experiment Design for Data-Efficient Verification of Parametric Markov Decision Processes

We present a new method for statistical verification of quantitative properties over a partially unknown system with actions, utilising a parameterised model (in this work, a parametric Markov decision process) and data collected from experiments performed on the underlying system. We obtain the confidence that the underlying system satisfies a given property, and show that the method uses data efficiently and thus is robust to the amount of data available. These characteristics are achieved by firstly exploiting parameter synthesis to establish a feasible set of parameters for which the underlying system will satisfy the property; secondly, by actively synthesising experiments to increase amount of information in the collected data that is relevant to the property; and finally propagating this information over the model parameters, obtaining a confidence that reflects our belief whether or not the system parameters lie in the feasible set, thereby solving the verification problem.

==> Plots/error_all_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.1,
xmax=0.8,
xtick={0.15,  0.2, 0.25,  0.3, 0.35,  0.4, 0.45,  0.5, 0.55,  0.6, 0.65,  0.7, 0.75},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.15	0.00475478650000005\\
0.2	0.0195304375000001\\
0.25	0.0872759315\\
0.3	0.1529579983\\
0.35	0.2133990444\\
0.4	0.4043204662\\
0.45	0.2370133368\\
0.5	0.1081211028\\
0.55	0.058250376\\
0.6	0.0252933926\\
0.65	0.0222674598\\
0.7	0.0167766749\\
0.75	0.0169215337\\
};
\addlegendentry{Synthesised Strategy}

\addplot [color=green, line width=1.0pt, mark=diamond*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.15	0.0656600564000001\\
0.2	0.0821838913999999\\
0.25	0.1177076887\\
0.3	0.1897406441\\
0.35	0.2131144116\\
0.4	0.4222103265\\
0.45	0.2935986037\\
0.5	0.2741362403\\
0.55	0.1800180602\\
0.6	0.1633723618\\
0.65	0.0884576512\\
0.7	0.0625928597000001\\
0.75	0.017759479\\
};
\addlegendentry{Random Static Strategy}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.15	0.059294795\\
0.2	0.1074491215\\
0.25	0.1526254435\\
0.3	0.215044892\\
0.35	0.3127001556\\
0.4	0.2705794253\\
0.45	0.2213226785\\
0.5	0.1393978117\\
0.55	0.1151918491\\
0.6	0.0695577856\\
0.65	0.0454914403\\
0.7	0.0338772541\\
0.75	0.016589945\\
};
\addlegendentry{No Strategy}

\end{axis}
\end{tikzpicture}%

==> Plots/error_all_10tr_2l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.1,
xmax=0.8,
xtick={0.15,  0.2, 0.25,  0.3, 0.35,  0.4, 0.45,  0.5, 0.55,  0.6, 0.65,  0.7, 0.75},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.15	0.0645339054979883\\
0.2	0.0615843767861007\\
0.25	0.136905412639165\\
0.3	0.193216916522028\\
0.35	0.269426798547559\\
0.4	0.297942897917525\\
0.45	0.224223738374969\\
0.5	0.195046791076965\\
0.55	0.121367184647797\\
0.6	0.0974413458962344\\
0.65	0.0666121202636401\\
0.7	0.05974443208782\\
0.75	0.0254589348030599\\
};
\addlegendentry{Synthesised Strategy}

\addplot [color=green, line width=1.0pt, mark=diamond*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.15	0.12152185669455\\
0.2	0.171257042574814\\
0.25	0.231166131847321\\
0.3	0.211235036996757\\
0.35	0.280683518248554\\
0.4	0.307292966914627\\
0.45	0.272545983273459\\
0.5	0.280070732393258\\
0.55	0.250668003853206\\
0.6	0.15868763585576\\
0.65	0.178292022333572\\
0.7	0.11476377540388\\
0.75	0.09982656907941\\
};
\addlegendentry{Random Static Strategy}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.15	0.1416759074\\
0.2	0.1927295997\\
0.25	0.2111938392\\
0.3	0.2389489032\\
0.35	0.2874263448\\
0.4	0.2967849903\\
0.45	0.3021256194\\
0.5	0.2370396794\\
0.55	0.1799355898\\
0.6	0.1824538623\\
0.65	0.1404674729\\
0.7	0.1113952385\\
0.75	0.0891556568999999\\
};
\addlegendentry{No Strategy}

\end{axis}
\end{tikzpicture}%

==> Plots/errors_all_explicit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.1,
xmax=0.8,
xtick={0.15,  0.2, 0.25,  0.3, 0.35,  0.4, 0.45,  0.5, 0.55,  0.6, 0.65,  0.7, 0.75},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.15	0.075390830938145\\
0.2	0.0899179121332496\\
0.25	0.143851310249334\\
0.3	0.160650242599683\\
0.35	0.251504870904027\\
0.4	0.378768002576585\\
0.45	0.256004344686236\\
0.5	0.22675507020983\\
0.55	0.169781516138835\\
0.6	0.133218923273313\\
0.65	0.0622224785774756\\
0.7	0.02939978526765\\
0.75	0.00110645527515996\\
};
\addlegendentry{02 Traces of Length 20}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.15	0.048396653191218\\
0.2	0.0876029914880836\\
0.25	0.141966648320306\\
0.3	0.160512570015297\\
0.35	0.244006643327088\\
0.4	0.342410799395784\\
0.45	0.298819256128044\\
0.5	0.1631299442528\\
0.55	0.152508687465283\\
0.6	0.0413271128812299\\
0.65	0.02920657447332\\
0.7	0.00650710926610998\\
0.75	0.00393889650481005\\
};
\addlegendentry{04 Traces of Length 10}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.15	0.0357664980312827\\
0.2	0.109793739205832\\
0.25	0.128150222843209\\
0.3	0.169610813716575\\
0.35	0.288070814880608\\
0.4	0.318471000062283\\
0.45	0.247801571230681\\
0.5	0.146532955366852\\
0.55	0.110163738169516\\
0.6	0.06021577311216\\
0.65	0.01807720404799\\
0.7	0.01320031609022\\
0.75	0.00254331277095998\\
};
\addlegendentry{05 Traces of Length 08}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.15	0.032469712796412\\
0.2	0.0648642679205811\\
0.25	0.113514534836369\\
0.3	0.219446663060674\\
0.35	0.286928658817032\\
0.4	0.278754045800487\\
0.45	0.2269148889006\\
0.5	0.13530963358179\\
0.55	0.07173207351358\\
0.6	0.0514399277126923\\
0.65	0.0205600629518899\\
0.7	0.01425131863873\\
0.75	0.00436454010703002\\
};
\addlegendentry{08 Traces of Length 05}

\addplot [color=mycolor5, line width=1.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.15	0.0645339054979883\\
0.2	0.0615843767861007\\
0.25	0.136905412639165\\
0.3	0.193216916522028\\
0.35	0.269426798547559\\
0.4	0.297942897917525\\
0.45	0.224223738374969\\
0.5	0.195046791076965\\
0.55	0.121367184647797\\
0.6	0.0974413458962344\\
0.65	0.0666121202636401\\
0.7	0.05974443208782\\
0.75	0.0254589348030599\\
};
\addlegendentry{10 Traces of Length 02}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.15	0.00475478650000005\\
0.2	0.0195304375000001\\
0.25	0.0872759315\\
0.3	0.1529579983\\
0.35	0.2133990444\\
0.4	0.4043204662\\
0.45	0.2370133368\\
0.5	0.1081211028\\
0.55	0.058250376\\
0.6	0.0252933926\\
0.65	0.0222674598\\
0.7	0.0167766749\\
0.75	0.0169215337\\
};
\addlegendentry{10 Traces of Length 10}

\addplot [color=mycolor6, line width=1.0pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.15	0.00689566380000006\\
0.2	0.00675032480000004\\
0.25	0.0209548163\\
0.3	0.0651017419000001\\
0.35	0.147910205\\
0.4	0.2656685903\\
0.45	0.1110476816\\
0.5	0.0544084692000001\\
0.55	0.0272048477\\
0.6	0.0168323419999999\\
0.65	0.0147644614\\
0.7	0.0144329784\\
0.75	0.0136625161\\
};
\addlegendentry{100 Traces of Length 10}

\end{axis}
\end{tikzpicture}%

==> Plots/explicit_convergence_70p_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.9445125\\
1	0.98659\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.987111\\
2	0.999699\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.993302\\
3	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.99771\\
4	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.998987000000001\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.9995975\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.9999\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.99995\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	1\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.449338\\
1	0.7173385\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.767821\\
2	0.898162\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.872243\\
3	0.9305785\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.890206\\
4	0.952507\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.940837\\
5	0.974882\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.96811\\
6	0.985692\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.985239\\
7	0.9930875\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.993534\\
8	0.9964005\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.995232\\
9	0.997965499999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.997961999999999\\
10	0.99893\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.98659\\
1.125	0.98659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.999699\\
2.125	0.999699\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.449338\\
1.125	0.449338\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.767821\\
2.125	0.767821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.872243\\
3.125	0.872243\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.890206\\
4.125	0.890206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.940837\\
5.125	0.940837\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.96811\\
6.125	0.96811\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.985239\\
7.125	0.985239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.993534\\
8.125	0.993534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.995232\\
9.125	0.995232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.997961999999999\\
10.125	0.997961999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.7173385\\
0.75	0.9445125\\
1.25	0.9445125\\
1.25	0.7173385\\
0.75	0.7173385\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.898162\\
1.75	0.987111\\
2.25	0.987111\\
2.25	0.898162\\
1.75	0.898162\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.9305785\\
2.75	0.993302\\
3.25	0.993302\\
3.25	0.9305785\\
2.75	0.9305785\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.952507\\
3.75	0.99771\\
4.25	0.99771\\
4.25	0.952507\\
3.75	0.952507\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.974882\\
4.75	0.998987000000001\\
5.25	0.998987000000001\\
5.25	0.974882\\
4.75	0.974882\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.985692\\
5.75	0.9995975\\
6.25	0.9995975\\
6.25	0.985692\\
5.75	0.985692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.9930875\\
6.75	0.9999\\
7.25	0.9999\\
7.25	0.9930875\\
6.75	0.9930875\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.9964005\\
7.75	0.99995\\
8.25	0.99995\\
8.25	0.9964005\\
7.75	0.9964005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.997965499999999\\
8.75	1\\
9.25	1\\
9.25	0.997965499999999\\
8.75	0.997965499999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.99893\\
9.75	1\\
10.25	1\\
10.25	0.99893\\
9.75	0.99893\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.9406755\\
1.25	0.9406755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.945295\\
2.25	0.945295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.9826225\\
3.25	0.9826225\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.9880785\\
4.25	0.9880785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.994093\\
5.25	0.994093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.997771\\
6.25	0.997771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.9991425\\
7.25	0.9991425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.999598000000001\\
8.25	0.999598000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.999798999999999\\
9.25	0.999798999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.99985\\
10.25	0.99985\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/explicit_convergence_70p_10tr_50l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.9996465\\
1	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1\\
2	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	1\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.88628\\
1	0.9466465\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.960531\\
2	0.9819085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.995915\\
3	0.9964245\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.997801\\
4	0.9990305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.999389\\
5	0.9996965\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.999797\\
6	0.999899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	1\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1\\
10	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1\\
1.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1\\
2.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.88628\\
1.125	0.88628\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.960531\\
2.125	0.960531\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.995915\\
3.125	0.995915\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.997801\\
4.125	0.997801\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.999389\\
5.125	0.999389\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.999797\\
6.125	0.999797\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.9466465\\
0.75	0.9996465\\
1.25	0.9996465\\
1.25	0.9466465\\
0.75	0.9466465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.9819085\\
1.75	1\\
2.25	1\\
2.25	0.9819085\\
1.75	0.9819085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.9964245\\
2.75	1\\
3.25	1\\
3.25	0.9964245\\
2.75	0.9964245\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.9990305\\
3.75	1\\
4.25	1\\
4.25	0.9990305\\
3.75	0.9990305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.9996965\\
4.75	1\\
5.25	1\\
5.25	0.9996965\\
4.75	0.9996965\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.999899\\
6.25	1\\
5.75	0.999899\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	1\\
7.25	1\\
6.75	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	1\\
8.25	1\\
7.75	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	1\\
9.25	1\\
8.75	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	1\\
10.25	1\\
9.75	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.9935065\\
1.25	0.9935065\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.9991325\\
2.25	0.9991325\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.999899\\
3.25	0.999899\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1\\
4.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	1\\
5.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	1\\
6.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	1\\
7.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	1\\
8.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	1\\
9.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	1\\
10.25	1\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/explicit_convergence_70p_20tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=20.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.9438875\\
1	0.988792\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.9862335\\
2	0.998788\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.993134\\
3	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.9975095\\
4	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.999294\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.9997485\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.999699\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.9999\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	1\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	1\\
11	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	1\\
12	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	1\\
13	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	1\\
14	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	1\\
15	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	1\\
16	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	1\\
17	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	1\\
18	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	1\\
19	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	1\\
20	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.444407\\
1	0.718054\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.688992\\
2	0.8670655\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.888141\\
3	0.9349385\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.879468\\
4	0.9419805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.898078\\
5	0.9584565\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.938696\\
6	0.967328\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.960739\\
7	0.9831075\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.979489000000001\\
8	0.988739499999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.980396000000001\\
9	0.9918765\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.984565\\
10	0.993693\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.993096\\
11	0.997225500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.995974\\
12	0.998301\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.997094000000001\\
13	0.998711500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.999383\\
14	0.999689999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.99939\\
15	0.9997475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.999694000000002\\
16	0.999849000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.999898999999999\\
17	0.999949999999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.999798999999999\\
18	0.9999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0.999794999999999\\
19	0.9999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.9999\\
20	0.999949999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.988792\\
1.125	0.988792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.998788\\
2.125	0.998788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1\\
11.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1\\
12.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1\\
13.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	1\\
14.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	1\\
15.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	1\\
16.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	1\\
17.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	1\\
18.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	1\\
19.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	1\\
20.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.444407\\
1.125	0.444407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.688992\\
2.125	0.688992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.888141\\
3.125	0.888141\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.879468\\
4.125	0.879468\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.898078\\
5.125	0.898078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.938696\\
6.125	0.938696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.960739\\
7.125	0.960739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.979489000000001\\
8.125	0.979489000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.980396000000001\\
9.125	0.980396000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.984565\\
10.125	0.984565\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.993096\\
11.125	0.993096\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.995974\\
12.125	0.995974\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.997094000000001\\
13.125	0.997094000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.999383\\
14.125	0.999383\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.99939\\
15.125	0.99939\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.999694000000002\\
16.125	0.999694000000002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0.999898999999999\\
17.125	0.999898999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.999798999999999\\
18.125	0.999798999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	0.999794999999999\\
19.125	0.999794999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.9999\\
20.125	0.9999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.718054\\
0.75	0.9438875\\
1.25	0.9438875\\
1.25	0.718054\\
0.75	0.718054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.8670655\\
1.75	0.9862335\\
2.25	0.9862335\\
2.25	0.8670655\\
1.75	0.8670655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.9349385\\
2.75	0.993134\\
3.25	0.993134\\
3.25	0.9349385\\
2.75	0.9349385\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.9419805\\
3.75	0.9975095\\
4.25	0.9975095\\
4.25	0.9419805\\
3.75	0.9419805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.9584565\\
4.75	0.999294\\
5.25	0.999294\\
5.25	0.9584565\\
4.75	0.9584565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.967328\\
5.75	0.9997485\\
6.25	0.9997485\\
6.25	0.967328\\
5.75	0.967328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.9831075\\
6.75	0.999699\\
7.25	0.999699\\
7.25	0.9831075\\
6.75	0.9831075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.988739499999999\\
7.75	0.9999\\
8.25	0.9999\\
8.25	0.988739499999999\\
7.75	0.988739499999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.9918765\\
8.75	1\\
9.25	1\\
9.25	0.9918765\\
8.75	0.9918765\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.993693\\
9.75	1\\
10.25	1\\
10.25	0.993693\\
9.75	0.993693\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.997225500000001\\
10.75	1\\
11.25	1\\
11.25	0.997225500000001\\
10.75	0.997225500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.998301\\
11.75	1\\
12.25	1\\
12.25	0.998301\\
11.75	0.998301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.998711500000001\\
12.75	1\\
13.25	1\\
13.25	0.998711500000001\\
12.75	0.998711500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.999689999999999\\
13.75	1\\
14.25	1\\
14.25	0.999689999999999\\
13.75	0.999689999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.9997475\\
14.75	1\\
15.25	1\\
15.25	0.9997475\\
14.75	0.9997475\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.999849000000001\\
16.25	1\\
15.75	0.999849000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.999949999999998\\
17.25	1\\
16.75	0.999949999999998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.9999\\
18.25	1\\
17.75	0.9999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.9999\\
19.25	1\\
18.75	0.9999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.999949999999998\\
20.25	1\\
19.75	0.999949999999998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.9377005\\
1.25	0.9377005\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.9457785\\
2.25	0.9457785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.975181\\
3.25	0.975181\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.986685\\
4.25	0.986685\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.993228\\
5.25	0.993228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.995888\\
6.25	0.995888\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.997696\\
7.25	0.997696\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.998262500000001\\
8.25	0.998262500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.999288\\
9.25	0.999288\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.999596500000001\\
10.25	0.999596500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.999898999999999\\
11.25	0.999898999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.9999\\
12.25	0.9999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	1\\
13.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	1\\
14.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	1\\
15.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	1\\
16.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	1\\
17.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	1\\
18.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	1\\
19.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	1\\
20.25	1\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/explicit_error_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute Error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0503461999999999\\
1	0.114553\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.09229055\\
2	0.206374\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.2663885\\
3	0.598006\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.467989\\
4	0.943019000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.6841295\\
5	0.978429\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.751715\\
6	0.99395649\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.5003405\\
7	0.99769516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.2345705\\
8	0.534865\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0897609999999993\\
9	0.192916\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0733949999999997\\
10	0.160361\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0151544999999995\\
11	0.0334710000000005\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.00494300000000081\\
12	0.0105229999999992\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.00183200000000028\\
13	0.00389599999999923\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000800801000000018\\
1	0.00602896000000008\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00150149999999982\\
2	0.0118200000000002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00170169999999992\\
3	0.0235059\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00120289000000007\\
4	0.0626907499999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.000901533000000398\\
5	0.148319\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00452299999999983\\
6	0.174103\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00268900000000016\\
7	0.1041175\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.00030199999999958\\
8	0.0201630000000002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.000101000000000795\\
9	0.00619499999999995\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0.00250100000000053\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0.000909500000000563\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0\\
12	0.000401999999999347\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0\\
13	0.000301000000000329\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.114553\\
1.125	0.114553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.206374\\
2.125	0.206374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.598006\\
3.125	0.598006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.943019000000001\\
4.125	0.943019000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.978429\\
5.125	0.978429\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.99395649\\
6.125	0.99395649\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.99769516\\
7.125	0.99769516\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.534865\\
8.125	0.534865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.192916\\
9.125	0.192916\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.160361\\
10.125	0.160361\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.0334710000000005\\
11.125	0.0334710000000005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.0105229999999992\\
12.125	0.0105229999999992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.00389599999999923\\
13.125	0.00389599999999923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.000800801000000018\\
1.125	0.000800801000000018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00150149999999982\\
2.125	0.00150149999999982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00170169999999992\\
3.125	0.00170169999999992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00120289000000007\\
4.125	0.00120289000000007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.000901533000000398\\
5.125	0.000901533000000398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.00452299999999983\\
6.125	0.00452299999999983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.00268900000000016\\
7.125	0.00268900000000016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.00030199999999958\\
8.125	0.00030199999999958\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.000101000000000795\\
9.125	0.000101000000000795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0\\
10.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0\\
11.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0\\
12.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0\\
13.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.00602896000000008\\
0.75	0.0503461999999999\\
1.25	0.0503461999999999\\
1.25	0.00602896000000008\\
0.75	0.00602896000000008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.0118200000000002\\
1.75	0.09229055\\
2.25	0.09229055\\
2.25	0.0118200000000002\\
1.75	0.0118200000000002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.0235059\\
2.75	0.2663885\\
3.25	0.2663885\\
3.25	0.0235059\\
2.75	0.0235059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0626907499999998\\
3.75	0.467989\\
4.25	0.467989\\
4.25	0.0626907499999998\\
3.75	0.0626907499999998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.148319\\
4.75	0.6841295\\
5.25	0.6841295\\
5.25	0.148319\\
4.75	0.148319\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.174103\\
5.75	0.751715\\
6.25	0.751715\\
6.25	0.174103\\
5.75	0.174103\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.1041175\\
6.75	0.5003405\\
7.25	0.5003405\\
7.25	0.1041175\\
6.75	0.1041175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.0201630000000002\\
7.75	0.2345705\\
8.25	0.2345705\\
8.25	0.0201630000000002\\
7.75	0.0201630000000002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.00619499999999995\\
8.75	0.0897609999999993\\
9.25	0.0897609999999993\\
9.25	0.00619499999999995\\
8.75	0.00619499999999995\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.00250100000000053\\
9.75	0.0733949999999997\\
10.25	0.0733949999999997\\
10.25	0.00250100000000053\\
9.75	0.00250100000000053\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.000909500000000563\\
10.75	0.0151544999999995\\
11.25	0.0151544999999995\\
11.25	0.000909500000000563\\
10.75	0.000909500000000563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.000401999999999347\\
11.75	0.00494300000000081\\
12.25	0.00494300000000081\\
12.25	0.000401999999999347\\
11.75	0.000401999999999347\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.000301000000000329\\
12.75	0.00183200000000028\\
13.25	0.00183200000000028\\
13.25	0.000301000000000329\\
12.75	0.000301000000000329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.01811645\\
1.25	0.01811645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0367699500000001\\
2.25	0.0367699500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.0994080500000001\\
3.25	0.0994080500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.239108\\
4.25	0.239108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.3596435\\
5.25	0.3596435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.327249\\
6.25	0.327249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.2571305\\
7.25	0.2571305\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.0736799999999995\\
8.25	0.0736799999999995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.0248050000000006\\
9.25	0.0248050000000006\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.0126565000000003\\
10.25	0.0126565000000003\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.00308249999999966\\
11.25	0.00308249999999966\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.00141550000000024\\
12.25	0.00141550000000024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.000806000000000751\\
13.25	0.000806000000000751\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/explicit_param_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0503461999999999\\
1	0.114553\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.09229055\\
2	0.206374\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.2663885\\
3	0.598006\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.467989\\
4	0.943019000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.6841295\\
5	0.978429\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.825897\\
6	0.995477\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.8958825\\
7	0.997311\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.979837\\
8	0.999698\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.993805\\
9	0.999898999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.997498999999999\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.999090499999999\\
11	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.999598000000001\\
12	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.999699\\
13	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000800801000000018\\
1	0.00602896000000008\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00150149999999982\\
2	0.0118200000000002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00170169999999992\\
3	0.0235059\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00120289000000007\\
4	0.0626907499999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.000901533000000398\\
5	0.148319\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00604350999999959\\
6	0.248285\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00230483999999986\\
7	0.4996595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.465135\\
8	0.7654295\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.807084\\
9	0.910239000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.839639\\
10	0.926605\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.966529\\
11	0.9848455\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.989477000000001\\
12	0.995057000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.996104000000001\\
13	0.998168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.114553\\
1.125	0.114553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.206374\\
2.125	0.206374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.598006\\
3.125	0.598006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.943019000000001\\
4.125	0.943019000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.978429\\
5.125	0.978429\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.995477\\
6.125	0.995477\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.997311\\
7.125	0.997311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.999698\\
8.125	0.999698\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.999898999999999\\
9.125	0.999898999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1\\
11.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1\\
12.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1\\
13.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.000800801000000018\\
1.125	0.000800801000000018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00150149999999982\\
2.125	0.00150149999999982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00170169999999992\\
3.125	0.00170169999999992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00120289000000007\\
4.125	0.00120289000000007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.000901533000000398\\
5.125	0.000901533000000398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.00604350999999959\\
6.125	0.00604350999999959\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.00230483999999986\\
7.125	0.00230483999999986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.465135\\
8.125	0.465135\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.807084\\
9.125	0.807084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.839639\\
10.125	0.839639\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.966529\\
11.125	0.966529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.989477000000001\\
12.125	0.989477000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.996104000000001\\
13.125	0.996104000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.00602896000000008\\
0.75	0.0503461999999999\\
1.25	0.0503461999999999\\
1.25	0.00602896000000008\\
0.75	0.00602896000000008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.0118200000000002\\
1.75	0.09229055\\
2.25	0.09229055\\
2.25	0.0118200000000002\\
1.75	0.0118200000000002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.0235059\\
2.75	0.2663885\\
3.25	0.2663885\\
3.25	0.0235059\\
2.75	0.0235059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0626907499999998\\
3.75	0.467989\\
4.25	0.467989\\
4.25	0.0626907499999998\\
3.75	0.0626907499999998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.148319\\
4.75	0.6841295\\
5.25	0.6841295\\
5.25	0.148319\\
4.75	0.148319\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.248285\\
5.75	0.825897\\
6.25	0.825897\\
6.25	0.248285\\
5.75	0.248285\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.4996595\\
6.75	0.8958825\\
7.25	0.8958825\\
7.25	0.4996595\\
6.75	0.4996595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.7654295\\
7.75	0.979837\\
8.25	0.979837\\
8.25	0.7654295\\
7.75	0.7654295\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.910239000000001\\
8.75	0.993805\\
9.25	0.993805\\
9.25	0.910239000000001\\
8.75	0.910239000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.926605\\
9.75	0.997498999999999\\
10.25	0.997498999999999\\
10.25	0.926605\\
9.75	0.926605\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.9848455\\
10.75	0.999090499999999\\
11.25	0.999090499999999\\
11.25	0.9848455\\
10.75	0.9848455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.995057000000001\\
11.75	0.999598000000001\\
12.25	0.999598000000001\\
12.25	0.995057000000001\\
11.75	0.995057000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.998168\\
12.75	0.999699\\
13.25	0.999699\\
13.25	0.998168\\
12.75	0.998168\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.01811645\\
1.25	0.01811645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0367699500000001\\
2.25	0.0367699500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.0994080500000001\\
3.25	0.0994080500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.239108\\
4.25	0.239108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.3596435\\
5.25	0.3596435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.672751\\
6.25	0.672751\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.7428695\\
7.25	0.7428695\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.92632\\
8.25	0.92632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.975194999999999\\
9.25	0.975194999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.9873435\\
10.25	0.9873435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.9969175\\
11.25	0.9969175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.9985845\\
12.25	0.9985845\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.999193999999999\\
13.25	0.999193999999999\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/explicit_param_10tr_2l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.2203885\\
1	0.481434\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.219021\\
2	0.484391\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.433068\\
3	0.967715\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.538111\\
4	0.972248\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.679732\\
5	0.975736\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.820833\\
6	0.983593\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.835478\\
7	0.993374\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.844898499999999\\
8	0.993852\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.948677\\
9	0.994168999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.950540999999999\\
10	0.998791000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.972137500000001\\
11	0.996861000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.972279500000001\\
12	0.998286999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.989834\\
13	0.997672\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00462172000000005\\
1	0.0383391500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00613558999999997\\
2	0.0418723500000002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0144415000000002\\
3	0.0642574499999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00764356999999993\\
4	0.0992866000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00675880000000006\\
5	0.213983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0376837999999999\\
6	0.221885\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0641319999999999\\
7	0.40958\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.00492116000000031\\
8	0.437998500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0956787000000006\\
9	0.598761\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.215166\\
10	0.5963475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.321756000000001\\
11	0.6886905\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.444905\\
12	0.756831500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.664631\\
13	0.846066500000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.481434\\
1.125	0.481434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.484391\\
2.125	0.484391\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.967715\\
3.125	0.967715\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.972248\\
4.125	0.972248\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.975736\\
5.125	0.975736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.983593\\
6.125	0.983593\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.993374\\
7.125	0.993374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.993852\\
8.125	0.993852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.994168999999999\\
9.125	0.994168999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.998791000000001\\
10.125	0.998791000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.996861000000001\\
11.125	0.996861000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.998286999999999\\
12.125	0.998286999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.997672\\
13.125	0.997672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.00462172000000005\\
1.125	0.00462172000000005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00613558999999997\\
2.125	0.00613558999999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0144415000000002\\
3.125	0.0144415000000002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00764356999999993\\
4.125	0.00764356999999993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.00675880000000006\\
5.125	0.00675880000000006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0376837999999999\\
6.125	0.0376837999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0641319999999999\\
7.125	0.0641319999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.00492116000000031\\
8.125	0.00492116000000031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.0956787000000006\\
9.125	0.0956787000000006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.215166\\
10.125	0.215166\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.321756000000001\\
11.125	0.321756000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.444905\\
12.125	0.444905\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.664631\\
13.125	0.664631\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.0383391500000001\\
0.75	0.2203885\\
1.25	0.2203885\\
1.25	0.0383391500000001\\
0.75	0.0383391500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.0418723500000002\\
1.75	0.219021\\
2.25	0.219021\\
2.25	0.0418723500000002\\
1.75	0.0418723500000002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.0642574499999999\\
2.75	0.433068\\
3.25	0.433068\\
3.25	0.0642574499999999\\
2.75	0.0642574499999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0992866000000001\\
3.75	0.538111\\
4.25	0.538111\\
4.25	0.0992866000000001\\
3.75	0.0992866000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.213983\\
4.75	0.679732\\
5.25	0.679732\\
5.25	0.213983\\
4.75	0.213983\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.221885\\
5.75	0.820833\\
6.25	0.820833\\
6.25	0.221885\\
5.75	0.221885\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.40958\\
6.75	0.835478\\
7.25	0.835478\\
7.25	0.40958\\
6.75	0.40958\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.437998500000001\\
7.75	0.844898499999999\\
8.25	0.844898499999999\\
8.25	0.437998500000001\\
7.75	0.437998500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.598761\\
8.75	0.948677\\
9.25	0.948677\\
9.25	0.598761\\
8.75	0.598761\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.5963475\\
9.75	0.950540999999999\\
10.25	0.950540999999999\\
10.25	0.5963475\\
9.75	0.5963475\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.6886905\\
10.75	0.972137500000001\\
11.25	0.972137500000001\\
11.25	0.6886905\\
10.75	0.6886905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.756831500000001\\
11.75	0.972279500000001\\
12.25	0.972279500000001\\
12.25	0.756831500000001\\
11.75	0.756831500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.846066500000001\\
12.75	0.989834\\
13.25	0.989834\\
13.25	0.846066500000001\\
12.75	0.846066500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.1076715\\
1.25	0.1076715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0969565499999998\\
2.25	0.0969565499999998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.15247\\
3.25	0.15247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.3063105\\
4.25	0.3063105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.408938\\
5.25	0.408938\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.5687235\\
6.25	0.5687235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.607424\\
7.25	0.607424\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.7179705\\
8.25	0.7179705\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.8313785\\
9.25	0.8313785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.847776\\
10.25	0.847776\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.9098495\\
11.25	0.9098495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.939689\\
12.25	0.939689\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.9711125\\
13.25	0.9711125\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/explicit_strategy_convergence_error_70.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.558in,
height=4.703in,
at={(1.603in,0.635in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0,
ymax=0.25,
ytick={   0, 0.05,  0.1, 0.15,  0.2, 0.25},
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.0579781053406698\\
2	0.0310781385756496\\
3	0.0262489932414596\\
4	0.0122186083227405\\
5	0.0103114874475594\\
6	0.00474209208821996\\
7	0.00298906691782008\\
8	0.000770808438929294\\
9	0.000595587504090389\\
10	0.000602910790210132\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/param_synthesis.tex <==
\begin{tikzpicture}[
        region/.style={
            draw=black,
           % dashed,
        },
        Node/.style={
            midway,
            %red,
        },
        declare function={
            xmin=0;
            xmax=0.9;
            ymin=0;
            ymax=0.75;
        },
    ]
        \begin{axis}[
            xlabel={Parameter $b$},
            ylabel={Parameter $a$},
            xmin=xmin,
            xmax=xmax,
            ymin=ymin,
            ymax=ymax,
            axis background/.style={
              %  fill=red!10,
            },
             extra x ticks={0.9},
             extra y ticks={0.75},
        ]
            \draw [region,fill=green] 
            (0.0,0.375732421875) rectangle (0.9,0.4453125) node [midway,green] {}
  			(0.0,0.45703125) rectangle (0.9,0.75)    node [midway,green] {}
  			(0.534375,0.45703125) rectangle (0.703125,0.45703125)    node [midway,green] {}
  			(0.06328125000000001,0.451171875) rectangle (0.1828125,0.45703125)    node [midway,green] {}
  			(0.0,0.451171875) rectangle (0.056249999999999994,0.45703125)    node [midway,green] {}
  			(0.72421875,0.451171875) rectangle (0.7734375,0.45703125)    node [midway,green] {}
  			(0.8015625,0.451171875) rectangle (0.84375,0.45703125)    node [midway,green] {}
  			(0.86484375,0.451171875) rectangle (0.9,0.45703125)    node [midway,green] {}
  			(0.28125,0.451171875) rectangle (0.309375,0.45703125)    node [midway,green] {}
  			(0.35859375,0.451171875) rectangle (0.39375,0.45703125)    node [midway,green] {}
  			(0.23203125,0.451171875) rectangle (0.253125,0.45703125)    node [midway,green] {}
  			(0.50625,0.451171875) rectangle (0.52734375,0.45703125)    node [midway,green] {}
  			(0.31640625,0.451171875) rectangle (0.3375,0.45703125)    node [midway,green] {}
  			(0.4359375,0.451171875) rectangle (0.45,0.45703125)    node [midway,green] {}
  			(0.2109375,0.451171875) rectangle (0.225,0.45703125)    node [midway,green] {}
  			(0.421875,0.451171875) rectangle (0.42890625,0.45703125)    node [midway,green] {}
  			(0.4921875,0.451171875) rectangle (0.49921875,0.45703125)    node [midway,green] {}
  			(0.85078125,0.451171875) rectangle (0.8578125,0.45703125)    node [midway,green] {}
  			(0.478125,0.451171875) rectangle (0.48515625,0.45703125)    node [midway,green] {}
  			
  			;
            \draw [region,fill=red]
                (0.0,0.0) rectangle (0.9,0.3687744140625)  node [Node] {}
                (0.07734374999999999,0.3687744140625) rectangle (0.28828125,0.37225341796875)  node [Node] {}
                (0.4359375,0.3687744140625) rectangle (0.58359375,0.37225341796875)  node [Node] {}
                (0.783984375,0.3687744140625) rectangle (0.84375,0.37225341796875)  node [Node] {}
                (0.3515625,0.3687744140625) rectangle (0.38671875,0.37225341796875)  node [Node] {}
                (0.590625,0.3687744140625) rectangle (0.61875,0.37225341796875)  node [Node] {}
                (0.309375,0.3687744140625) rectangle (0.34453125,0.37225341796875)  node [Node] {}
                (0.87890625,0.3687744140625) rectangle (0.9,0.37225341796875)  node [Node] {}
                (0.6328125,0.3687744140625) rectangle (0.650390625,0.37225341796875)  node [Node] {}
                (0.678515625,0.3687744140625) rectangle (0.703125,0.37225341796875)  node [Node] {}
                (0.39375,0.3687744140625) rectangle (0.4078125,0.37225341796875)  node [Node] {}
                (0.04218749999999999,0.3687744140625) rectangle (0.056249999999999994,0.37225341796875)  node [Node] {}
                (0.861328125,0.3687744140625) rectangle (0.871875,0.37225341796875)  node [Node] {}
                (0.2953125,0.3687744140625) rectangle (0.30234375,0.37225341796875)  node [Node] {}
                (0.021093749999999994,0.3687744140625) rectangle (0.02812500000000001,0.37225341796875)  node [Node] {}
                (0.41484375,0.3687744140625) rectangle (0.421875,0.37225341796875)  node [Node] {}
                (0.85078125,0.3687744140625) rectangle (0.8578125,0.37225341796875)  node [Node] {}
                (0.010546875000000011,0.3687744140625) rectangle (0.014062500000000006,0.37225341796875)  node [Node] {}
                
                            
                
            ;
        \end{axis}
    \end{tikzpicture}

==> Plots/random_finite_memory__convergence_error_70.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.558in,
height=4.703in,
at={(1.603in,0.635in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0,
ymax=0.25,
ytick={   0, 0.05,  0.1, 0.15,  0.2, 0.25},
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.168270941699999\\
2	0.1363626858\\
3	0.1028473347\\
4	0.0885591001999995\\
5	0.0688536110999998\\
6	0.0552514370000008\\
7	0.0383066047000007\\
8	0.0336073150999994\\
9	0.0326252781999994\\
10	0.0251442361999992\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_finite_memory_convergence_70p_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.7543\\
1	0.9419\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.82625\\
2	0.9929\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.88025\\
3	0.998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.90815\\
4	0.9981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.9452\\
5	0.9983\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.962\\
6	0.9992\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.97395\\
7	0.9997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.98465\\
8	0.999600000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.985749999999999\\
9	0.9993\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.991400000000001\\
10	0.999600000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.3318\\
1	0.4944\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.2237\\
2	0.50105\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.3418\\
3	0.6275\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.4845\\
4	0.69085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.4881\\
5	0.7474\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.5835\\
6	0.7977\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.6848\\
7	0.84765\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.7735\\
8	0.89945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.7959\\
9	0.906499999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.797700000000001\\
10	0.90785\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.9419\\
1.125	0.9419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.9929\\
2.125	0.9929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.998\\
3.125	0.998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.9981\\
4.125	0.9981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9983\\
5.125	0.9983\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9992\\
6.125	0.9992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9997\\
7.125	0.9997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.999600000000001\\
8.125	0.999600000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.9993\\
9.125	0.9993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.999600000000001\\
10.125	0.999600000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.3318\\
1.125	0.3318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.2237\\
2.125	0.2237\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.3418\\
3.125	0.3418\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.4845\\
4.125	0.4845\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.4881\\
5.125	0.4881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.5835\\
6.125	0.5835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.6848\\
7.125	0.6848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.7735\\
8.125	0.7735\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.7959\\
9.125	0.7959\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.797700000000001\\
10.125	0.797700000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.4944\\
0.75	0.7543\\
1.25	0.7543\\
1.25	0.4944\\
0.75	0.4944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.50105\\
1.75	0.82625\\
2.25	0.82625\\
2.25	0.50105\\
1.75	0.50105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.6275\\
2.75	0.88025\\
3.25	0.88025\\
3.25	0.6275\\
2.75	0.6275\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.69085\\
3.75	0.90815\\
4.25	0.90815\\
4.25	0.69085\\
3.75	0.69085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.7474\\
4.75	0.9452\\
5.25	0.9452\\
5.25	0.7474\\
4.75	0.7474\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.7977\\
5.75	0.962\\
6.25	0.962\\
6.25	0.7977\\
5.75	0.7977\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.84765\\
6.75	0.97395\\
7.25	0.97395\\
7.25	0.84765\\
6.75	0.84765\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.89945\\
7.75	0.98465\\
8.25	0.98465\\
8.25	0.89945\\
7.75	0.89945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.906499999999999\\
8.75	0.985749999999999\\
9.25	0.985749999999999\\
9.25	0.906499999999999\\
8.75	0.906499999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.90785\\
9.75	0.991400000000001\\
10.25	0.991400000000001\\
10.25	0.90785\\
9.75	0.90785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.5626\\
1.25	0.5626\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.7477\\
2.25	0.7477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.7737\\
3.25	0.7737\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.82695\\
4.25	0.82695\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.892\\
5.25	0.892\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.9047\\
6.25	0.9047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.94445\\
7.25	0.94445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.948600000000001\\
8.25	0.948600000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.9552\\
9.25	0.9552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.97125\\
10.25	0.97125\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_finite_memory_convergence_70p_10tr_50l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.8015\\
1	0.9985\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.9439\\
2	0.9996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.97305\\
3	0.9995\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.98505\\
4	0.9999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.9938\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.9966\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.99895\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.999600000000001\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.9998\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.9999\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.3397\\
1	0.4953\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.2641\\
2	0.62305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.4792\\
3	0.74885\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.5439\\
4	0.8009\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.7531\\
5	0.876\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.8424\\
6	0.9309\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.9007\\
7	0.95105\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.892200000000001\\
8	0.955249999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.9413\\
9	0.97495\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.9734\\
10	0.98565\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.9985\\
1.125	0.9985\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.9996\\
2.125	0.9996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.9995\\
3.125	0.9995\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.9999\\
4.125	0.9999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.3397\\
1.125	0.3397\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.2641\\
2.125	0.2641\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.4792\\
3.125	0.4792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.5439\\
4.125	0.5439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.7531\\
5.125	0.7531\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.8424\\
6.125	0.8424\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9007\\
7.125	0.9007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.892200000000001\\
8.125	0.892200000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.9413\\
9.125	0.9413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.9734\\
10.125	0.9734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.4953\\
0.75	0.8015\\
1.25	0.8015\\
1.25	0.4953\\
0.75	0.4953\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.62305\\
1.75	0.9439\\
2.25	0.9439\\
2.25	0.62305\\
1.75	0.62305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.74885\\
2.75	0.97305\\
3.25	0.97305\\
3.25	0.74885\\
2.75	0.74885\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.8009\\
3.75	0.98505\\
4.25	0.98505\\
4.25	0.8009\\
3.75	0.8009\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.876\\
4.75	0.9938\\
5.25	0.9938\\
5.25	0.876\\
4.75	0.876\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.9309\\
5.75	0.9966\\
6.25	0.9966\\
6.25	0.9309\\
5.75	0.9309\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.95105\\
6.75	0.99895\\
7.25	0.99895\\
7.25	0.95105\\
6.75	0.95105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.955249999999999\\
7.75	0.999600000000001\\
8.25	0.999600000000001\\
8.25	0.955249999999999\\
7.75	0.955249999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.97495\\
8.75	0.9998\\
9.25	0.9998\\
9.25	0.97495\\
8.75	0.97495\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.98565\\
9.75	0.9999\\
10.25	0.9999\\
10.25	0.98565\\
9.75	0.98565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.56465\\
1.25	0.56465\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.79215\\
2.25	0.79215\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.8994\\
3.25	0.8994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.9476\\
4.25	0.9476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.9716\\
5.25	0.9716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.98635\\
6.25	0.98635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.99035\\
7.25	0.99035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.99375\\
8.25	0.99375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.995900000000001\\
9.25	0.995900000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.998150000000001\\
10.25	0.998150000000001\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_finite_memory_convergence_70p_20tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=20.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.75235\\
1	0.9373\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.8731\\
2	0.9721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.89585\\
3	0.9861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.94115\\
4	0.9916\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.94565\\
5	0.9966\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.96885\\
6	0.9992\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.97215\\
7	0.9998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.9803\\
8	0.999700000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.985150000000001\\
9	0.9998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.989549999999999\\
10	0.999499999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.993\\
11	0.999700000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.994400000000001\\
12	0.9998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.99545\\
13	0.999600000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.99675\\
14	0.9999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.9968\\
15	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.99755\\
16	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.998249999999999\\
17	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.998799999999999\\
18	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0.998950000000001\\
19	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.999300000000002\\
20	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.3356\\
1	0.4955\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.1415\\
2	0.50115\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.2636\\
3	0.62935\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.2662\\
4	0.62925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.3743\\
5	0.71685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.4803\\
6	0.772\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.6284\\
7	0.8222\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.7372\\
8	0.87415\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.741899999999999\\
9	0.876250000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.7788\\
10	0.900650000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.8004\\
11	0.91595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.8246\\
12	0.9254\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.849399999999999\\
13	0.936350000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.883699999999999\\
14	0.9503\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.910299999999999\\
15	0.958\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.934100000000001\\
16	0.971800000000002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.9497\\
17	0.974499999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.957799999999999\\
18	0.981200000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0.9495\\
19	0.978349999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.972000000000001\\
20	0.987500000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.9373\\
1.125	0.9373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.9721\\
2.125	0.9721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.9861\\
3.125	0.9861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.9916\\
4.125	0.9916\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9966\\
5.125	0.9966\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9992\\
6.125	0.9992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9998\\
7.125	0.9998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.999700000000001\\
8.125	0.999700000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.9998\\
9.125	0.9998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.999499999999999\\
10.125	0.999499999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.999700000000001\\
11.125	0.999700000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.9998\\
12.125	0.9998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.999600000000001\\
13.125	0.999600000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.9999\\
14.125	0.9999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	1\\
15.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	1\\
16.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	1\\
17.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	1\\
18.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	1\\
19.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	1\\
20.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.3356\\
1.125	0.3356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.1415\\
2.125	0.1415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.2636\\
3.125	0.2636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.2662\\
4.125	0.2662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.3743\\
5.125	0.3743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.4803\\
6.125	0.4803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.6284\\
7.125	0.6284\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.7372\\
8.125	0.7372\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.741899999999999\\
9.125	0.741899999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.7788\\
10.125	0.7788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.8004\\
11.125	0.8004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.8246\\
12.125	0.8246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.849399999999999\\
13.125	0.849399999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.883699999999999\\
14.125	0.883699999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.910299999999999\\
15.125	0.910299999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.934100000000001\\
16.125	0.934100000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0.9497\\
17.125	0.9497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.957799999999999\\
18.125	0.957799999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	0.9495\\
19.125	0.9495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.972000000000001\\
20.125	0.972000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.4955\\
0.75	0.75235\\
1.25	0.75235\\
1.25	0.4955\\
0.75	0.4955\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.50115\\
1.75	0.8731\\
2.25	0.8731\\
2.25	0.50115\\
1.75	0.50115\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.62935\\
2.75	0.89585\\
3.25	0.89585\\
3.25	0.62935\\
2.75	0.62935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.62925\\
3.75	0.94115\\
4.25	0.94115\\
4.25	0.62925\\
3.75	0.62925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.71685\\
4.75	0.94565\\
5.25	0.94565\\
5.25	0.71685\\
4.75	0.71685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.772\\
5.75	0.96885\\
6.25	0.96885\\
6.25	0.772\\
5.75	0.772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.8222\\
6.75	0.97215\\
7.25	0.97215\\
7.25	0.8222\\
6.75	0.8222\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.87415\\
7.75	0.9803\\
8.25	0.9803\\
8.25	0.87415\\
7.75	0.87415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.876250000000001\\
8.75	0.985150000000001\\
9.25	0.985150000000001\\
9.25	0.876250000000001\\
8.75	0.876250000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.900650000000001\\
9.75	0.989549999999999\\
10.25	0.989549999999999\\
10.25	0.900650000000001\\
9.75	0.900650000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.91595\\
10.75	0.993\\
11.25	0.993\\
11.25	0.91595\\
10.75	0.91595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.9254\\
11.75	0.994400000000001\\
12.25	0.994400000000001\\
12.25	0.9254\\
11.75	0.9254\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.936350000000001\\
12.75	0.99545\\
13.25	0.99545\\
13.25	0.936350000000001\\
12.75	0.936350000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.9503\\
13.75	0.99675\\
14.25	0.99675\\
14.25	0.9503\\
13.75	0.9503\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.958\\
14.75	0.9968\\
15.25	0.9968\\
15.25	0.958\\
14.75	0.958\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.971800000000002\\
15.75	0.99755\\
16.25	0.99755\\
16.25	0.971800000000002\\
15.75	0.971800000000002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.974499999999999\\
16.75	0.998249999999999\\
17.25	0.998249999999999\\
17.25	0.974499999999999\\
16.75	0.974499999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.981200000000001\\
17.75	0.998799999999999\\
18.25	0.998799999999999\\
18.25	0.981200000000001\\
17.75	0.981200000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.978349999999999\\
18.75	0.998950000000001\\
19.25	0.998950000000001\\
19.25	0.978349999999999\\
18.75	0.978349999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.987500000000001\\
19.75	0.999300000000002\\
20.25	0.999300000000002\\
20.25	0.987500000000001\\
19.75	0.987500000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.50155\\
1.25	0.50155\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.74935\\
2.25	0.74935\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.79515\\
3.25	0.79515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.8231\\
4.25	0.8231\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.87235\\
5.25	0.87235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.9034\\
6.25	0.9034\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.91565\\
7.25	0.91565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.9452\\
8.25	0.9452\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.949400000000001\\
9.25	0.949400000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.96435\\
10.25	0.96435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.972049999999999\\
11.25	0.972049999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.975200000000001\\
12.25	0.975200000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.985799999999999\\
13.25	0.985799999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.98555\\
14.25	0.98555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.987550000000001\\
15.25	0.987550000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.992650000000001\\
16.25	0.992650000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.99335\\
17.25	0.99335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.99465\\
18.25	0.99465\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.994949999999999\\
19.25	0.994949999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.9968\\
20.25	0.9968\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_finite_memory_error_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute Error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.207275\\
1	0.441\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.3616\\
2	0.7424\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.471725\\
3	0.9103\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.57825\\
4	0.987\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.741000000000001\\
5	0.9561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.68035\\
6	0.9625\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.5651\\
7	0.9447\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.440250000000001\\
8	0.8568\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.412699999999999\\
9	0.7882\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.2751\\
10	0.533099999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.188650000000001\\
11	0.4185\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0940499999999993\\
12	0.2121\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0765499999999992\\
13	0.168799999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00229999999999997\\
1	0.0381\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00749999999999984\\
2	0.0945999999999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00300000000000011\\
3	0.1047\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00860000000000039\\
4	0.12855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00429999999999975\\
5	0.2684\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0083000000000002\\
6	0.1513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.00119999999999987\\
7	0.1527\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.00300000000000011\\
8	0.0972500000000007\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.00120000000000076\\
9	0.07545\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.00130000000000052\\
10	0.0405499999999996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	9.99999999997669e-05\\
11	0.0193999999999992\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.00120000000000076\\
12	0.0115499999999997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0\\
13	0.00355000000000061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.441\\
1.125	0.441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.7424\\
2.125	0.7424\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.9103\\
3.125	0.9103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.987\\
4.125	0.987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9561\\
5.125	0.9561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9625\\
6.125	0.9625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9447\\
7.125	0.9447\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.8568\\
8.125	0.8568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.7882\\
9.125	0.7882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.533099999999999\\
10.125	0.533099999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.4185\\
11.125	0.4185\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.2121\\
12.125	0.2121\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.168799999999999\\
13.125	0.168799999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.00229999999999997\\
1.125	0.00229999999999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00749999999999984\\
2.125	0.00749999999999984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00300000000000011\\
3.125	0.00300000000000011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00860000000000039\\
4.125	0.00860000000000039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.00429999999999975\\
5.125	0.00429999999999975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0083000000000002\\
6.125	0.0083000000000002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.00119999999999987\\
7.125	0.00119999999999987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.00300000000000011\\
8.125	0.00300000000000011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.00120000000000076\\
9.125	0.00120000000000076\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.00130000000000052\\
10.125	0.00130000000000052\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	9.99999999997669e-05\\
11.125	9.99999999997669e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.00120000000000076\\
12.125	0.00120000000000076\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0\\
13.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.0381\\
0.75	0.207275\\
1.25	0.207275\\
1.25	0.0381\\
0.75	0.0381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.0945999999999998\\
1.75	0.3616\\
2.25	0.3616\\
2.25	0.0945999999999998\\
1.75	0.0945999999999998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.1047\\
2.75	0.471725\\
3.25	0.471725\\
3.25	0.1047\\
2.75	0.1047\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.12855\\
3.75	0.57825\\
4.25	0.57825\\
4.25	0.12855\\
3.75	0.12855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.2684\\
4.75	0.741000000000001\\
5.25	0.741000000000001\\
5.25	0.2684\\
4.75	0.2684\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.1513\\
5.75	0.68035\\
6.25	0.68035\\
6.25	0.1513\\
5.75	0.1513\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.1527\\
6.75	0.5651\\
7.25	0.5651\\
7.25	0.1527\\
6.75	0.1527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.0972500000000007\\
7.75	0.440250000000001\\
8.25	0.440250000000001\\
8.25	0.0972500000000007\\
7.75	0.0972500000000007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.07545\\
8.75	0.412699999999999\\
9.25	0.412699999999999\\
9.25	0.07545\\
8.75	0.07545\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.0405499999999996\\
9.75	0.2751\\
10.25	0.2751\\
10.25	0.0405499999999996\\
9.75	0.0405499999999996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.0193999999999992\\
10.75	0.188650000000001\\
11.25	0.188650000000001\\
11.25	0.0193999999999992\\
10.75	0.0193999999999992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.0115499999999997\\
11.75	0.0940499999999993\\
12.25	0.0940499999999993\\
12.25	0.0115499999999997\\
11.75	0.0115499999999997\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.00355000000000061\\
12.75	0.0765499999999992\\
13.25	0.0765499999999992\\
13.25	0.00355000000000061\\
12.75	0.00355000000000061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.0955999999999999\\
1.25	0.0955999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.1905\\
2.25	0.1905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.2566\\
3.25	0.2566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.35755\\
4.25	0.35755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.46345\\
5.25	0.46345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.40565\\
6.25	0.40565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.35715\\
7.25	0.35715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.2194\\
8.25	0.2194\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.2194\\
9.25	0.2194\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.100300000000001\\
10.25	0.100300000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.0609000000000002\\
11.25	0.0609000000000002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.0284999999999993\\
12.25	0.0284999999999993\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.0148499999999991\\
13.25	0.0148499999999991\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_finite_memory_param_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.20745\\
1	0.441\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.362\\
2	0.7424\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.47805\\
3	0.9103\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.57825\\
4	0.987\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.741\\
5	0.9561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.8487\\
6	0.9917\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.8473\\
7	0.9988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.90275\\
8	0.997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.92455\\
9	0.9988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.95945\\
10	0.9987\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.9806\\
11	0.9999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.98845\\
12	0.9988\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.99645\\
13	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0023\\
1	0.038\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0075\\
2	0.10125\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.003\\
3	0.1017\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0086\\
4	0.12855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0043\\
5	0.2684\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0375\\
6	0.31965\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0553\\
7	0.4349\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.1432\\
8	0.55975\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.2118\\
9	0.5873\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.4669\\
10	0.7249\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.5815\\
11	0.81135\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.7879\\
12	0.90595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.8312\\
13	0.92345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.441\\
1.125	0.441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.7424\\
2.125	0.7424\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.9103\\
3.125	0.9103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.987\\
4.125	0.987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9561\\
5.125	0.9561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9917\\
6.125	0.9917\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9988\\
7.125	0.9988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.997\\
8.125	0.997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.9988\\
9.125	0.9988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.9987\\
10.125	0.9987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.9999\\
11.125	0.9999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.9988\\
12.125	0.9988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1\\
13.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0023\\
1.125	0.0023\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0075\\
2.125	0.0075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.003\\
3.125	0.003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0086\\
4.125	0.0086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0043\\
5.125	0.0043\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0375\\
6.125	0.0375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0553\\
7.125	0.0553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.1432\\
8.125	0.1432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.2118\\
9.125	0.2118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.4669\\
10.125	0.4669\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.5815\\
11.125	0.5815\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.7879\\
12.125	0.7879\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.8312\\
13.125	0.8312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.038\\
0.75	0.20745\\
1.25	0.20745\\
1.25	0.038\\
0.75	0.038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.10125\\
1.75	0.362\\
2.25	0.362\\
2.25	0.10125\\
1.75	0.10125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.1017\\
2.75	0.47805\\
3.25	0.47805\\
3.25	0.1017\\
2.75	0.1017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.12855\\
3.75	0.57825\\
4.25	0.57825\\
4.25	0.12855\\
3.75	0.12855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.2684\\
4.75	0.741\\
5.25	0.741\\
5.25	0.2684\\
4.75	0.2684\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.31965\\
5.75	0.8487\\
6.25	0.8487\\
6.25	0.31965\\
5.75	0.31965\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.4349\\
6.75	0.8473\\
7.25	0.8473\\
7.25	0.4349\\
6.75	0.4349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.55975\\
7.75	0.90275\\
8.25	0.90275\\
8.25	0.55975\\
7.75	0.55975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.5873\\
8.75	0.92455\\
9.25	0.92455\\
9.25	0.5873\\
8.75	0.5873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.7249\\
9.75	0.95945\\
10.25	0.95945\\
10.25	0.7249\\
9.75	0.7249\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.81135\\
10.75	0.9806\\
11.25	0.9806\\
11.25	0.81135\\
10.75	0.81135\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.90595\\
11.75	0.98845\\
12.25	0.98845\\
12.25	0.90595\\
11.75	0.90595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.92345\\
12.75	0.99645\\
13.25	0.99645\\
13.25	0.92345\\
12.75	0.92345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.0954\\
1.25	0.0954\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.19175\\
2.25	0.19175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.2441\\
3.25	0.2441\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.35755\\
4.25	0.35755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.46345\\
5.25	0.46345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.59435\\
6.25	0.59435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.64285\\
7.25	0.64285\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.7806\\
8.25	0.7806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.7806\\
9.25	0.7806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.8997\\
10.25	0.8997\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.9391\\
11.25	0.9391\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.9715\\
12.25	0.9715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.98515\\
13.25	0.98515\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_finite_memory_param_10tr_2l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.49035\\
1	0.9443\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.4977\\
2	0.8842\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.6156\\
3	0.8807\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.62155\\
4	0.8775\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.63035\\
5	0.9726\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.69775\\
6	0.9878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.63095\\
7	0.9878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.7927\\
8	0.9878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.8727\\
9	0.9878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.8025\\
10	0.9878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.8126\\
11	0.9924\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.878400000000001\\
12	0.9861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.8908\\
13	0.986800000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0333000000000001\\
1	0.1485\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0205000000000002\\
2	0.2214\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0556000000000001\\
3	0.22475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0533999999999999\\
4	0.22895\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0872999999999999\\
5	0.23255\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0555000000000003\\
6	0.34375\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0561999999999996\\
7	0.3445\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.1442\\
8	0.345750000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0907\\
9	0.48925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.1447\\
10	0.488799999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.1442\\
11	0.504049999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.227600000000001\\
12	0.6175\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.3408\\
13	0.65645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.9443\\
1.125	0.9443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.8842\\
2.125	0.8842\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.8807\\
3.125	0.8807\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.8775\\
4.125	0.8775\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9726\\
5.125	0.9726\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9878\\
6.125	0.9878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9878\\
7.125	0.9878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.9878\\
8.125	0.9878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.9878\\
9.125	0.9878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.9878\\
10.125	0.9878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.9924\\
11.125	0.9924\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.9861\\
12.125	0.9861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.986800000000001\\
13.125	0.986800000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0333000000000001\\
1.125	0.0333000000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0205000000000002\\
2.125	0.0205000000000002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0556000000000001\\
3.125	0.0556000000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0533999999999999\\
4.125	0.0533999999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0872999999999999\\
5.125	0.0872999999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0555000000000003\\
6.125	0.0555000000000003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0561999999999996\\
7.125	0.0561999999999996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.1442\\
8.125	0.1442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.0907\\
9.125	0.0907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.1447\\
10.125	0.1447\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.1442\\
11.125	0.1442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.227600000000001\\
12.125	0.227600000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.3408\\
13.125	0.3408\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.1485\\
0.75	0.49035\\
1.25	0.49035\\
1.25	0.1485\\
0.75	0.1485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.2214\\
1.75	0.4977\\
2.25	0.4977\\
2.25	0.2214\\
1.75	0.2214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.22475\\
2.75	0.6156\\
3.25	0.6156\\
3.25	0.22475\\
2.75	0.22475\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.22895\\
3.75	0.62155\\
4.25	0.62155\\
4.25	0.22895\\
3.75	0.22895\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.23255\\
4.75	0.63035\\
5.25	0.63035\\
5.25	0.23255\\
4.75	0.23255\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.34375\\
5.75	0.69775\\
6.25	0.69775\\
6.25	0.34375\\
5.75	0.34375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.3445\\
6.75	0.63095\\
7.25	0.63095\\
7.25	0.3445\\
6.75	0.3445\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.345750000000001\\
7.75	0.7927\\
8.25	0.7927\\
8.25	0.345750000000001\\
7.75	0.345750000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.48925\\
8.75	0.8727\\
9.25	0.8727\\
9.25	0.48925\\
8.75	0.48925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.488799999999999\\
9.75	0.8025\\
10.25	0.8025\\
10.25	0.488799999999999\\
9.75	0.488799999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.504049999999999\\
10.75	0.8126\\
11.25	0.8126\\
11.25	0.504049999999999\\
10.75	0.504049999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.6175\\
11.75	0.878400000000001\\
12.25	0.878400000000001\\
12.25	0.6175\\
11.75	0.6175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.65645\\
12.75	0.8908\\
13.25	0.8908\\
13.25	0.65645\\
12.75	0.65645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.2305\\
1.25	0.2305\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.3466\\
2.25	0.3466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.34755\\
3.25	0.34755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.36365\\
4.25	0.36365\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.4913\\
5.25	0.4913\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.4967\\
6.25	0.4967\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.49245\\
7.25	0.49245\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.62285\\
8.25	0.62285\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.68905\\
9.25	0.68905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.684800000000001\\
10.25	0.684800000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.70265\\
11.25	0.70265\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.762449999999999\\
12.25	0.762449999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.798500000000001\\
13.25	0.798500000000001\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memory_less_strategy_convergence_error_70.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.558in,
height=4.703in,
at={(1.603in,0.635in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0,
ymax=0.25,
ytick={   0, 0.05,  0.1, 0.15,  0.2, 0.25},
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.21627649789446\\
2	0.170940048830481\\
3	0.134659840136109\\
4	0.0816296870233604\\
5	0.0719093676700098\\
6	0.0585607062821598\\
7	0.0468669113974798\\
8	0.0362027235110194\\
9	0.0362637231319205\\
10	0.0290036453412803\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memoryless_convergence_70p_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	0.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.9007755\\
2	0.998184\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.944786\\
3	0.997879\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.983319\\
4	0.998989\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.984486\\
5	0.999699\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.9866905\\
6	0.9999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.992993\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.995972500000001\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.996681000000001\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.9980685\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.442542\\
1	0.468348\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.306013\\
2	0.4666305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.446065\\
3	0.467309\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.451522\\
4	0.488199\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.451522\\
5	0.753032\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.591066\\
6	0.8258145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.759572\\
7	0.896007500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.802987\\
8	0.913906000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.852658\\
9	0.925247000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.879219000000001\\
10	0.9444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.5\\
1.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.998184\\
2.125	0.998184\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.997879\\
3.125	0.997879\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.998989\\
4.125	0.998989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.999699\\
5.125	0.999699\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9999\\
6.125	0.9999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.442542\\
1.125	0.442542\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.306013\\
2.125	0.306013\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.446065\\
3.125	0.446065\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.451522\\
4.125	0.451522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.451522\\
5.125	0.451522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.591066\\
6.125	0.591066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.759572\\
7.125	0.759572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.802987\\
8.125	0.802987\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.852658\\
9.125	0.852658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.879219000000001\\
10.125	0.879219000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.468348\\
0.75	0.5\\
1.25	0.5\\
1.25	0.468348\\
0.75	0.468348\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.4666305\\
1.75	0.9007755\\
2.25	0.9007755\\
2.25	0.4666305\\
1.75	0.4666305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.467309\\
2.75	0.944786\\
3.25	0.944786\\
3.25	0.467309\\
2.75	0.467309\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.488199\\
3.75	0.983319\\
4.25	0.983319\\
4.25	0.488199\\
3.75	0.488199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.753032\\
4.75	0.984486\\
5.25	0.984486\\
5.25	0.753032\\
4.75	0.753032\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.8258145\\
5.75	0.9866905\\
6.25	0.9866905\\
6.25	0.8258145\\
5.75	0.8258145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.896007500000001\\
6.75	0.992993\\
7.25	0.992993\\
7.25	0.896007500000001\\
6.75	0.896007500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.913906000000001\\
7.75	0.995972500000001\\
8.25	0.995972500000001\\
8.25	0.913906000000001\\
7.75	0.913906000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.925247000000001\\
8.75	0.996681000000001\\
9.25	0.996681000000001\\
9.25	0.925247000000001\\
8.75	0.925247000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.9444\\
9.75	0.9980685\\
10.25	0.9980685\\
10.25	0.9444\\
9.75	0.9444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.5\\
1.25	0.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.5\\
2.25	0.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.7887655\\
3.25	0.7887655\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.930546\\
4.25	0.930546\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.9420595\\
5.25	0.9420595\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.948178\\
6.25	0.948178\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.9568655\\
7.25	0.9568655\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.976595\\
8.25	0.976595\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.984491\\
9.25	0.984491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.986658500000001\\
10.25	0.986658500000001\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memoryless_convergence_70p_10tr_50l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	0.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.98814\\
2	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.998993\\
3	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.999396\\
4	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.9998995\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	1\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.440678\\
1	0.468679\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.193319\\
2	0.464552\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.318344\\
3	0.470416\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.318344\\
4	0.4710915\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.313669\\
5	0.490459\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.400319\\
6	0.595213\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.586734\\
7	0.804253\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.914040999999999\\
8	0.95792\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.977316999999999\\
9	0.985806500000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.988586\\
10	0.995209000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.5\\
1.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1\\
2.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.440678\\
1.125	0.440678\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.193319\\
2.125	0.193319\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.318344\\
3.125	0.318344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.318344\\
4.125	0.318344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.313669\\
5.125	0.313669\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.400319\\
6.125	0.400319\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.586734\\
7.125	0.586734\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.914040999999999\\
8.125	0.914040999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.977316999999999\\
9.125	0.977316999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.988586\\
10.125	0.988586\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.468679\\
0.75	0.5\\
1.25	0.5\\
1.25	0.468679\\
0.75	0.468679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.464552\\
1.75	0.98814\\
2.25	0.98814\\
2.25	0.464552\\
1.75	0.464552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.470416\\
2.75	0.998993\\
3.25	0.998993\\
3.25	0.470416\\
2.75	0.470416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.4710915\\
3.75	0.999396\\
4.25	0.999396\\
4.25	0.4710915\\
3.75	0.4710915\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.490459\\
4.75	0.9998995\\
5.25	0.9998995\\
5.25	0.490459\\
4.75	0.490459\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.595213\\
5.75	1\\
6.25	1\\
6.25	0.595213\\
5.75	0.595213\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.804253\\
6.75	1\\
7.25	1\\
7.25	0.804253\\
6.75	0.804253\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.95792\\
7.75	1\\
8.25	1\\
8.25	0.95792\\
7.75	0.95792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.985806500000001\\
8.75	1\\
9.25	1\\
9.25	0.985806500000001\\
8.75	0.985806500000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.995209000000001\\
9.75	1\\
10.25	1\\
10.25	0.995209000000001\\
9.75	0.995209000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.5\\
1.25	0.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.5\\
2.25	0.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.867797\\
3.25	0.867797\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.955243\\
4.25	0.955243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.98641\\
5.25	0.98641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.9902545\\
6.25	0.9902545\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.9985295\\
7.25	0.9985295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.9995955\\
8.25	0.9995955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.999898999999999\\
9.25	0.999898999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	1\\
10.25	1\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memoryless_convergence_70p_20tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=20.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Traces},
ymin=0.11,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	0.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.89901\\
2	0.997576\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.942386\\
3	0.999699\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.9437445\\
4	0.999799\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.978538\\
5	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.984969\\
6	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.9919025\\
7	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.994073500000001\\
8	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.997133\\
9	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.998173\\
10	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.998991999999999\\
11	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.9992415\\
12	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.999598000000001\\
13	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.999698\\
14	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.999798999999999\\
15	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.999899500000002\\
16	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.9999\\
17	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	1\\
18	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	1\\
19	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	1\\
20	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.452738\\
1	0.4677465\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.312466\\
2	0.468833\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.302338\\
3	0.469766\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.314529\\
4	0.471922\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.298402\\
5	0.595017\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.303941\\
6	0.7054615\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.407588\\
7	0.7477195\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.529628000000001\\
8	0.797544\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.529628000000001\\
9	0.801429000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.805434999999999\\
10	0.903923499999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.83358\\
11	0.9235185\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.817926\\
12	0.925594\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.900198\\
13	0.945428\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0.900432\\
14	0.957962999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.975623000000001\\
15	0.982187\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.976074000000001\\
16	0.985339499999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	0.975715000000001\\
17	0.986650999999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.973230000000001\\
18	0.987147\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	0.973230000000001\\
19	0.9875945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	0.973230000000001\\
20	0.988375999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.5\\
1.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.997576\\
2.125	0.997576\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.999699\\
3.125	0.999699\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.999799\\
4.125	0.999799\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1\\
6.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	1\\
9.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1\\
10.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1\\
11.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1\\
12.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1\\
13.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	1\\
14.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	1\\
15.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	1\\
16.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	1\\
17.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	1\\
18.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	1\\
19.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	1\\
20.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.452738\\
1.125	0.452738\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.312466\\
2.125	0.312466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.302338\\
3.125	0.302338\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.314529\\
4.125	0.314529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.298402\\
5.125	0.298402\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.303941\\
6.125	0.303941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.407588\\
7.125	0.407588\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.529628000000001\\
8.125	0.529628000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.529628000000001\\
9.125	0.529628000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.805434999999999\\
10.125	0.805434999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.83358\\
11.125	0.83358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.817926\\
12.125	0.817926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.900198\\
13.125	0.900198\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	0.900432\\
14.125	0.900432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.975623000000001\\
15.125	0.975623000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.976074000000001\\
16.125	0.976074000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	0.975715000000001\\
17.125	0.975715000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.973230000000001\\
18.125	0.973230000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	0.973230000000001\\
19.125	0.973230000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	0.973230000000001\\
20.125	0.973230000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.4677465\\
0.75	0.5\\
1.25	0.5\\
1.25	0.4677465\\
0.75	0.4677465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.468833\\
1.75	0.89901\\
2.25	0.89901\\
2.25	0.468833\\
1.75	0.468833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.469766\\
2.75	0.942386\\
3.25	0.942386\\
3.25	0.469766\\
2.75	0.469766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.471922\\
3.75	0.9437445\\
4.25	0.9437445\\
4.25	0.471922\\
3.75	0.471922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.595017\\
4.75	0.978538\\
5.25	0.978538\\
5.25	0.595017\\
4.75	0.595017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.7054615\\
5.75	0.984969\\
6.25	0.984969\\
6.25	0.7054615\\
5.75	0.7054615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.7477195\\
6.75	0.9919025\\
7.25	0.9919025\\
7.25	0.7477195\\
6.75	0.7477195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.797544\\
7.75	0.994073500000001\\
8.25	0.994073500000001\\
8.25	0.797544\\
7.75	0.797544\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.801429000000001\\
8.75	0.997133\\
9.25	0.997133\\
9.25	0.801429000000001\\
8.75	0.801429000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.903923499999999\\
9.75	0.998173\\
10.25	0.998173\\
10.25	0.903923499999999\\
9.75	0.903923499999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.9235185\\
10.75	0.998991999999999\\
11.25	0.998991999999999\\
11.25	0.9235185\\
10.75	0.9235185\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.925594\\
11.75	0.9992415\\
12.25	0.9992415\\
12.25	0.925594\\
11.75	0.925594\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.945428\\
12.75	0.999598000000001\\
13.25	0.999598000000001\\
13.25	0.945428\\
12.75	0.945428\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.957962999999999\\
13.75	0.999698\\
14.25	0.999698\\
14.25	0.957962999999999\\
13.75	0.957962999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	0.982187\\
14.75	0.999798999999999\\
15.25	0.999798999999999\\
15.25	0.982187\\
14.75	0.982187\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.985339499999998\\
15.75	0.999899500000002\\
16.25	0.999899500000002\\
16.25	0.985339499999998\\
15.75	0.985339499999998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	0.986650999999998\\
16.75	0.9999\\
17.25	0.9999\\
17.25	0.986650999999998\\
16.75	0.986650999999998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	0.987147\\
17.75	1\\
18.25	1\\
18.25	0.987147\\
17.75	0.987147\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.9875945\\
18.75	1\\
19.25	1\\
19.25	0.9875945\\
18.75	0.9875945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	0.988375999999999\\
19.75	1\\
20.25	1\\
20.25	0.988375999999999\\
19.75	0.988375999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.5\\
1.25	0.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.5\\
2.25	0.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.7132955\\
3.25	0.7132955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.887525\\
4.25	0.887525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.8997825\\
5.25	0.8997825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.9411975\\
6.25	0.9411975\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.942198\\
7.25	0.942198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.958024\\
8.25	0.958024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.977337\\
9.25	0.977337\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.984436000000001\\
10.25	0.984436000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.985851\\
11.25	0.985851\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.991199\\
12.25	0.991199\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.993754000000001\\
13.25	0.993754000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.997093\\
14.25	0.997093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.9980235\\
15.25	0.9980235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.998169000000001\\
16.25	0.998169000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	0.998685999999999\\
17.25	0.998685999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.999192000000001\\
18.25	0.999192000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.9993935\\
19.25	0.9993935\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.999645999999998\\
20.25	0.999645999999998\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memoryless_error_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute Error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.2899\\
1	0.55\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.3074\\
2	0.55\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.41565\\
3	0.8214\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.525\\
4	0.9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.5486\\
5	0.9235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.765\\
6	0.9757\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.6557\\
7	0.9854\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.685000000000001\\
8	0.949999999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.5253\\
9	0.84\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.529999999999999\\
10	0.935000000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.3538\\
11	0.82\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.20485\\
12	0.463800000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0805000000000007\\
13	0.181100000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00209999999999999\\
1	0.11235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.1019\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00490000000000013\\
3	0.1043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0499999999999998\\
4	0.18955\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0156000000000001\\
5	0.225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0770999999999997\\
6	0.4781\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0200000000000005\\
7	0.2953\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.00479999999999947\\
8	0.2492\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.000600000000000378\\
9	0.17995\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.00590000000000046\\
10	0.0999999999999996\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0\\
11	0.0400000000000009\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0\\
12	0.02895\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0\\
13	0.00999999999999979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.55\\
1.125	0.55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.55\\
2.125	0.55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.8214\\
3.125	0.8214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.9\\
4.125	0.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9235\\
5.125	0.9235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9757\\
6.125	0.9757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.9854\\
7.125	0.9854\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.949999999999999\\
8.125	0.949999999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.84\\
9.125	0.84\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.935000000000001\\
10.125	0.935000000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.82\\
11.125	0.82\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.463800000000001\\
12.125	0.463800000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.181100000000001\\
13.125	0.181100000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.00209999999999999\\
1.125	0.00209999999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00490000000000013\\
3.125	0.00490000000000013\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0499999999999998\\
4.125	0.0499999999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0156000000000001\\
5.125	0.0156000000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0770999999999997\\
6.125	0.0770999999999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0200000000000005\\
7.125	0.0200000000000005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.00479999999999947\\
8.125	0.00479999999999947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.000600000000000378\\
9.125	0.000600000000000378\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.00590000000000046\\
10.125	0.00590000000000046\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0\\
11.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0\\
12.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0\\
13.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.11235\\
0.75	0.2899\\
1.25	0.2899\\
1.25	0.11235\\
0.75	0.11235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.1019\\
1.75	0.3074\\
2.25	0.3074\\
2.25	0.1019\\
1.75	0.1019\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.1043\\
2.75	0.41565\\
3.25	0.41565\\
3.25	0.1043\\
2.75	0.1043\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.18955\\
3.75	0.525\\
4.25	0.525\\
4.25	0.18955\\
3.75	0.18955\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.225\\
4.75	0.5486\\
5.25	0.5486\\
5.25	0.225\\
4.75	0.225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.4781\\
5.75	0.765\\
6.25	0.765\\
6.25	0.4781\\
5.75	0.4781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.2953\\
6.75	0.6557\\
7.25	0.6557\\
7.25	0.2953\\
6.75	0.2953\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.2492\\
7.75	0.685000000000001\\
8.25	0.685000000000001\\
8.25	0.2492\\
7.75	0.2492\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.17995\\
8.75	0.5253\\
9.25	0.5253\\
9.25	0.17995\\
8.75	0.17995\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.0999999999999996\\
9.75	0.529999999999999\\
10.25	0.529999999999999\\
10.25	0.0999999999999996\\
9.75	0.0999999999999996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.0400000000000009\\
10.75	0.3538\\
11.25	0.3538\\
11.25	0.0400000000000009\\
10.75	0.0400000000000009\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.02895\\
11.75	0.20485\\
12.25	0.20485\\
12.25	0.02895\\
11.75	0.02895\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.00999999999999979\\
12.75	0.0805000000000007\\
13.25	0.0805000000000007\\
13.25	0.00999999999999979\\
12.75	0.00999999999999979\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.19\\
1.25	0.19\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.2\\
2.25	0.2\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.2671\\
3.25	0.2671\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.3722\\
4.25	0.3722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.41035\\
5.25	0.41035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.63195\\
6.25	0.63195\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.50905\\
7.25	0.50905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.451600000000001\\
8.25	0.451600000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.33825\\
9.25	0.33825\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.26765\\
10.25	0.26765\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.12445\\
11.25	0.12445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.0683500000000006\\
12.25	0.0683500000000006\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.0299999999999994\\
13.25	0.0299999999999994\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memoryless_param_10tr_10l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.2899\\
1	0.55\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.3074\\
2	0.55\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.41565\\
3	0.8214\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.525\\
4	0.9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.5486\\
5	0.9235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.5219\\
6	0.9229\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.7047\\
7	0.98\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.7508\\
8	0.995200000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.82005\\
9	0.9994\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.9\\
10	0.9941\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.960000000000001\\
11	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.97105\\
12	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.99\\
13	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00209999999999999\\
1	0.11235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.1019\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00490000000000013\\
3	0.1043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0499999999999998\\
4	0.18955\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0156000000000001\\
5	0.225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0243000000000002\\
6	0.235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0145999999999997\\
7	0.3443\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0500000000000007\\
8	0.315\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.16\\
9	0.4747\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0649999999999995\\
10	0.470000000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.18\\
11	0.6462\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.536200000000001\\
12	0.79515\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.818899999999999\\
13	0.919499999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.55\\
1.125	0.55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.55\\
2.125	0.55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.8214\\
3.125	0.8214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.9\\
4.125	0.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.9235\\
5.125	0.9235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.9229\\
6.125	0.9229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.98\\
7.125	0.98\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.995200000000001\\
8.125	0.995200000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.9994\\
9.125	0.9994\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.9941\\
10.125	0.9941\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1\\
11.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1\\
12.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1\\
13.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.00209999999999999\\
1.125	0.00209999999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00490000000000013\\
3.125	0.00490000000000013\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0499999999999998\\
4.125	0.0499999999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0156000000000001\\
5.125	0.0156000000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0243000000000002\\
6.125	0.0243000000000002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0145999999999997\\
7.125	0.0145999999999997\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.0500000000000007\\
8.125	0.0500000000000007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.16\\
9.125	0.16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.0649999999999995\\
10.125	0.0649999999999995\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.18\\
11.125	0.18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.536200000000001\\
12.125	0.536200000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.818899999999999\\
13.125	0.818899999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.11235\\
0.75	0.2899\\
1.25	0.2899\\
1.25	0.11235\\
0.75	0.11235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.1019\\
1.75	0.3074\\
2.25	0.3074\\
2.25	0.1019\\
1.75	0.1019\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.1043\\
2.75	0.41565\\
3.25	0.41565\\
3.25	0.1043\\
2.75	0.1043\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.18955\\
3.75	0.525\\
4.25	0.525\\
4.25	0.18955\\
3.75	0.18955\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.225\\
4.75	0.5486\\
5.25	0.5486\\
5.25	0.225\\
4.75	0.225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.235\\
5.75	0.5219\\
6.25	0.5219\\
6.25	0.235\\
5.75	0.235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.3443\\
6.75	0.7047\\
7.25	0.7047\\
7.25	0.3443\\
6.75	0.3443\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.315\\
7.75	0.7508\\
8.25	0.7508\\
8.25	0.315\\
7.75	0.315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.4747\\
8.75	0.82005\\
9.25	0.82005\\
9.25	0.4747\\
8.75	0.4747\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.470000000000001\\
9.75	0.9\\
10.25	0.9\\
10.25	0.470000000000001\\
9.75	0.470000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.6462\\
10.75	0.960000000000001\\
11.25	0.960000000000001\\
11.25	0.6462\\
10.75	0.6462\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.79515\\
11.75	0.97105\\
12.25	0.97105\\
12.25	0.79515\\
11.75	0.79515\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.919499999999999\\
12.75	0.99\\
13.25	0.99\\
13.25	0.919499999999999\\
12.75	0.919499999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.19\\
1.25	0.19\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.2\\
2.25	0.2\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.2671\\
3.25	0.2671\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.3722\\
4.25	0.3722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.41035\\
5.25	0.41035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.36805\\
6.25	0.36805\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.49095\\
7.25	0.49095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.548400000000001\\
8.25	0.548400000000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.66175\\
9.25	0.66175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.73235\\
10.25	0.73235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.87555\\
11.25	0.87555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.931649999999999\\
12.25	0.931649999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.970000000000001\\
13.25	0.970000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/random_memoryless_param_10tr_2l.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.313in,
height=5.204in,
at={(1.059in,0.702in)},
scale only axis,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75}},
xlabel style={font=\color{white!15!black}},
xlabel={System Parameter},
ymin=-0.04,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Confidence},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.421629\\
1	0.736501\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.459077\\
2	0.819826\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.5965145\\
3	0.967339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.590944\\
4	0.967339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.6672865\\
5	0.979167\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.7339805\\
6	0.973673\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.7570175\\
7	0.967339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.758596499999999\\
8	0.986197000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.843719\\
9	0.989691000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.8640785\\
10	0.989691000000001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.827818499999999\\
11	0.989898999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.8764345\\
12	0.989898999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.9230675\\
13	0.995229\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0206185999999999\\
1	0.1390415\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0246976000000001\\
2	0.186461\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0210526\\
3	0.1928715\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0383749\\
4	0.1990935\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0407035999999996\\
5	0.25\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0421073999999999\\
6	0.317661\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0412371\\
7	0.31165\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0680925999999999\\
8	0.313147499999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.03125\\
9	0.312752\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.108556\\
10	0.4775825\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0234874999999999\\
11	0.460459999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	0.192662\\
12	0.602593499999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	0.303848\\
13	0.665350999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.736501\\
1.125	0.736501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.819826\\
2.125	0.819826\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.967339\\
3.125	0.967339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.967339\\
4.125	0.967339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.979167\\
5.125	0.979167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.973673\\
6.125	0.973673\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.967339\\
7.125	0.967339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.986197000000001\\
8.125	0.986197000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.989691000000001\\
9.125	0.989691000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.989691000000001\\
10.125	0.989691000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.989898999999999\\
11.125	0.989898999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.989898999999999\\
12.125	0.989898999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.995229\\
13.125	0.995229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0206185999999999\\
1.125	0.0206185999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0246976000000001\\
2.125	0.0246976000000001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0210526\\
3.125	0.0210526\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0383749\\
4.125	0.0383749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.0407035999999996\\
5.125	0.0407035999999996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0421073999999999\\
6.125	0.0421073999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0.0412371\\
7.125	0.0412371\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0.0680925999999999\\
8.125	0.0680925999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.03125\\
9.125	0.03125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.108556\\
10.125	0.108556\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.0234874999999999\\
11.125	0.0234874999999999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	0.192662\\
12.125	0.192662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	0.303848\\
13.125	0.303848\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.1390415\\
0.75	0.421629\\
1.25	0.421629\\
1.25	0.1390415\\
0.75	0.1390415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.186461\\
1.75	0.459077\\
2.25	0.459077\\
2.25	0.186461\\
1.75	0.186461\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.1928715\\
2.75	0.5965145\\
3.25	0.5965145\\
3.25	0.1928715\\
2.75	0.1928715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.1990935\\
3.75	0.590944\\
4.25	0.590944\\
4.25	0.1990935\\
3.75	0.1990935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.25\\
4.75	0.6672865\\
5.25	0.6672865\\
5.25	0.25\\
4.75	0.25\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.317661\\
5.75	0.7339805\\
6.25	0.7339805\\
6.25	0.317661\\
5.75	0.317661\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0.31165\\
6.75	0.7570175\\
7.25	0.7570175\\
7.25	0.31165\\
6.75	0.31165\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.313147499999999\\
7.75	0.758596499999999\\
8.25	0.758596499999999\\
8.25	0.313147499999999\\
7.75	0.313147499999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.312752\\
8.75	0.843719\\
9.25	0.843719\\
9.25	0.312752\\
8.75	0.312752\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.4775825\\
9.75	0.8640785\\
10.25	0.8640785\\
10.25	0.4775825\\
9.75	0.4775825\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.460459999999999\\
10.75	0.827818499999999\\
11.25	0.827818499999999\\
11.25	0.460459999999999\\
10.75	0.460459999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.602593499999999\\
11.75	0.8764345\\
12.25	0.8764345\\
12.25	0.602593499999999\\
11.75	0.602593499999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.665350999999999\\
12.75	0.9230675\\
13.25	0.9230675\\
13.25	0.665350999999999\\
12.75	0.665350999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.2592385\\
1.25	0.2592385\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.2991525\\
2.25	0.2991525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.319264\\
3.25	0.319264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.3186405\\
4.25	0.3186405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.4514355\\
5.25	0.4514355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.482139\\
6.25	0.482139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.5753715\\
7.25	0.5753715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.511364\\
8.25	0.511364\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.599065\\
9.25	0.599065\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.735208999999999\\
10.25	0.735208999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	0.730097499999999\\
11.25	0.730097499999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.780388500000001\\
12.25	0.780388500000001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	0.812532000000001\\
13.25	0.812532000000001\\
};
\end{axis}
\end{tikzpicture}%
